Indecomposable objects in Khovanov-Sazdanovic's generalizations of Deligne's interpolation categories

Khovanov and Sazdanovic recently introduced symmetric monoidal categories parameterized by rational functions and given by quotients of categories of two-dimensional cobordisms. These categories generalize Deligne's interpolation categories of representations of symmetric groups. In this paper, we classify indecomposable objects and identify the associated graded Grothendieck rings of Khovanov-Sazdanovic's categories through sums of representation categories over crossed products of polynomial rings over a general field. To obtain these results, we introduce associated graded categories for Krull-Schmidt categories with filtrations as a categorification of the associated graded Grothendieck ring, and study field extensions and Galois descent for Krull-Schmidt categories.

==> genus-g-cylinder.tex <==
\begin{tikzpicture}[scale=.8]

\def\rx{.5}\def\ry{.2}
\coordinate (a) at (0,5);

\begin{scope}[looseness=.7]
\draw[fill=black!25] (a) to[bend right] (0,0)
  arc[start angle=-180, end angle=0, x radius=\rx, y radius=\ry]
  to[bend right] ($(a)+(2*\rx,0)$) -- cycle;
\draw[fill=black!10] (a)
  arc[start angle=-180, end angle=180, x radius=\rx, y radius=\ry];
\draw[ultra thin, dashed] (0,0) 
  arc[start angle=180, end angle=0, x radius=\rx, y radius=\ry];
\end{scope}

 
% holes
\newcommand\drawhole[2]{%
\def\x{#1}\def\y{#2}\def\w{.8}\def\h{0.25}\def\ang{90}
\def\arcA{(\x,\y) to[out=\ang,in=180-\ang] (\x+\w,\y)}
\def\arcB{(\x,\y+\h) to[out=-\ang,in=-180+\ang] (\x+\w,\y+\h) -- (\x+.5*\w,\y+3*\h) -- cycle}
\begin{scope} \clip \arcA; \draw[fill=white] \arcB; \end{scope}
\draw \arcA;
}

\drawhole{.1}{3.5}
\node at (.5,2.5) {$\vdots$};
\drawhole{.1}{1.2}

\end{tikzpicture}
